Radial velocities of population II binary stars. II

Here we publish the second list of radial velocities for 91 Hipparcos stars, mostly high transverse velocity binaries without previous radial velocity measurements. The measurements of radial velocities are done with a CORAVEL-type radial velocity spectrometer with an accuracy better than 1 km/s. We also present the information on eight new radial velocity variables - HD 29696, HD 117466AB, BD +28 4035AB, BD +30 2129A, BD +39 1828AB, BD +69 230A, BD +82 565A and TYC 2267-1300-1 - found from our measurements. Two stars (HD 27961AB and HD 75632AB) are suspected as possible radial velocity variables.

==> (inline-0) <==
\begin{tabular}{rlllccrll}
\multicolumn{9}{c}{\parbox{125mm}{\baselineskip=8.5pt
{\smallbf Table 1.}{ \small Basic data of the program stars.}}}\\
\noalign{\vskip1mm}
\tablerule
No. &  ~~Star name  &  CCDM/WDS  &  HIP & RA (2000) & DEC (2000) & $V$~
& $B$--$V$   &  ~~~Sp \\
    &             &            &      & h~~~m~~~s &
$\circ$~~~$\prime$~~~$\prime\prime$  &  mag  &  mag  &    \\
\tablerule
\noalign{\vskip1mm}
 1. &    HD\,225220\,AB  &CCDM 00046+3416AB  &   374  & 00 04 40.1 & +34 15 54 & 7.02  & 1.10  & G8\,III             \\
 2. &   HIP\,375    &CCDM 00046+3416C   &   375  & 00 04 40.2 & +34 16 17 & 9.08  &       &                   \\
 3. &   HDE\,236325    &                   &        & 00 10 17.9 & +56 34 12 & 8.43  & 1.37  & K5, K\,sl\,wl       \\
 4. &    BD\,+38   35\,AB  &                   &  1737  & 00 21 58.6 & +39 38 17 &10.28  & 0.61  &                   \\
 5. &   HDE\,232169    &                   &        & 00 22 48.9 & +53 11 33 & 8.91  & 0.64  & G0, G\,mod\,wl      \\
 6. &    BD\,+23   80\,A   &CCDM 00355+2431A   &  2777  & 00 35 27.1 & +24 31 04 & 9.03  & 1.06  & K0                \\
 7. &    BD\,+23   80\,B   &CCDM 00355+2431B   &        & 00 35 26.2 & +24 31 01 &12.10  &       &                   \\
 8. &   HDE\,236523\,AB  &                   &        & 00 46 33.4 & +57 19 56 & 8.56  & 0.43  & F5, F\,mod\,wl      \\
 9. &    HD\,6094\,AB  &CCDM 01023+0552AB  &  4841  & 01 02 17.6 & +05 52 00 & 8.82  & 0.51  & G0                \\
10. &    HD\,6448\,A   &CCDM 01066+6240A   &  5203A & 01 06 33.7 & +62 40 15 & 7.77  & 1.16  & K0\,III            \\
11. &    HD\,6448\,B   &CCDM 01066+6240B   &  5203B & 01 06 34.9 & +62 40 10 &11.41  & 0.33  &                   \\
12. &    BD\,+83   28\,A   &CCDM 01228+8349A   &  6447  & 01 22 49.6 & +83 48 33 & 9.62  & 0.70  & G5                \\
13. &    BD\,+14  232\,AB  &CCDM 01317+1506AB  &  7120  & 01 31 44.8 & +15 05 39 & 8.74  & 0.79  & G0                \\
14. &    BD\,+75   65\,A   &CCDM 01357+7601A   &  7422  & 01 35 39.1 & +76 00 06 &10.07  & 0.86  & G5                \\
15. &   HIP\,8607    &CCDM 01511+2107B   &  8607  & 01 51 01.9 & +21 07 22 & 8.28  & 0.57  & G5                \\
16. &    HD\,14106    &CCDM 02179+3805A   & 10711  & 02 17 56.3 & +38 04 54 & 8.89  & 0.80  & G0                \\
17. &    HD\,14202    &CCDM 02187+3429A   & 10774A & 02 18 39.8 & +34 29 16 & 7.48  & 0.63  & G0\,IV+G0\,V        \\
18. &   HIP\,10774\,B   &CCDM 02187+3429B   & 10774B & 02 18 39.7 & +34 29 17 & 9.20  & 0.80 &                   \\
19. &    HD\,14511\,AB  &CCDM 02217+3923AB  & 10999  & 02 21 44.2 & +39 22 40 & 8.45  & 0.89  & G5                \\
20. &    BD\,+00  494\,AB  & WDS 03003+0125AB  & 14008  & 03 00 20.3 & +01 25 02 & 9.58  & 0.51  & F8                \\
21. &    BD\,+39  692\,AB  &                   & 14076  & 03 01 23.2 & +40 15 46 & 9.19  & 1.14  & K0                \\
22. &    BD\,+01  549\,AB  &                   & 14535  & 03 07 40.0 & +02 21 57 &10.08  & 0.51  & G0                \\
23. &    BD\,+00  523\,AB  &                   & 14539  & 03 07 42.7 & +01 12 20 & 9.80  & 0.56  & G0                \\
24. &    BD\,+00  549\,A   &CCDM 03151+0103A   & 15126  & 03 15 04.8 & +01 02 15 &10.23  & 0.67  & G5                \\
25. &    BD\,+15  452\,AB  &CCDM 03151+1617AB  & 15134  & 03 15 07.6 & +16 18 12 & 8.83  & 0.66  & G0                \\
26. &    HD\,20289\,AB  & WDS 03163+1920AB  & 15227  & 03 16 19.4 & +19 20 16 & 7.86  & 1.13  & K0                \\
27. &    HD\,20369\,AB  & WDS 03168+0501AB  & 15253  & 03 16 45.7 & +05 01 10 & 9.22  & 0.60  & G5                \\
28. &    BD\,+12  472\,AB  &                   & 15841  & 03 24 03.6 & +13 03 18 &10.99  & 0.64  & G0                \\
29. &   HIP\,16332\,AB  &CCDM 03305+7112AB  & 16332  & 03 30 32.2 & +71 11 32 &10.55  & 0.84  & G                 \\
30. &   HDE\,232816    &                   & 16973  & 03 38 19.4 & +52 35 57 & 9.00  & 0.53  & G0, F/G\,wl    \\
31. &    BD\,+16  492\,AB  & WDS 03421+1657AB  & 17291  & 03 42 06.5 & +16 57 22 & 8.91  &       & K0                \\
32. &    HD\,23439\,A   &CCDM 03470+4126A   & 17666  & 03 47 02.1 & +41 25 38 & 8.14  & 0.78  & sdK1              \\
33. &    HD\,23439\,C   &CCDM 03470+4126C   &        & 03 46 58.3 & +41 26 50 &11.10  &       &                   \\
34. &    HD\,23865\,AB  & WDS 03490+1459AB  & 17836  & 03 48 58.1 & +14 58 32 & 8.51  & 0.69  & F8                \\
35. &   HIP\,17876    & WDS 03495+1255B   & 17876  & 03 49 27.5 & +12 54 32 &10.74  & 0.76  &                   \\
36. &    HD\,26735\,A   &CCDM 04157+4524A   & 19874A & 04 15 45.0 & +45 23 38 & 8.02  & 0.68  & G5                \\
37. &    HD\,26735\,B   &CCDM 04157+4524B   & 19874B & 04 15 44.8 & +45 23 35 & 8.81  & 0.79 &                   \\
38. &    HD\,27961\,AB  &CCDM  04262+3443AB & 20709C & 04 26 15.0 & +34 42 57 & 8.30  & 0.52  & F5                \\
39. &    BD\,+03  609    & WDS 04296+0350AB  & 20956  & 04 29 35.6 & +03 50 19 &10.20  & 0.76  & G5                \\
40. &   HIP\,21089\,AB  &                   & 21089  & 04 31 10.5 & +18 49 12 &10.60  & 1.10  &                   \\
41. &   HIP\,21842    & WDS 04418+2840B   & 21842  & 04 41 46.0 & +28 39 13 &10.97  &       &                   \\
42. &    BD\,+44 1142\,AB  &CCDM 05150+4432AB  & 24463  & 05 14 58.5 & +44 31 44 &10.33  & 1.06  & K:                \\
43. &    LP\,360-6\,AB  &                   & 24543  & 05 15 55.9 & +21 49 19 &10.24  & 0.68  &                   \\
44. &   HIP\,25413    & WDS 05261+2250B   & 25413  & 05 26 06.7 & +22 49 18 &10.27  & 0.56  & F8                \\
45. &    HD\,244359\,AB  &                   & 25834  & 05 30 56.1 & +19 47 17 & 9.39  & 0.57  & G0                \\
46. &    HD\,36195\,AC  & WDS 05329+5208AC  & 25996AC& 05 32 54.9 & +52 07 41 & 8.49  & 1.08  & K0                \\
47. &     &\,WDS 05329+5208\,B  &        & 05 32 53.1 & +52 07 48 &10.81  & 0.90  &                   \\
48. &    HD\,248330\,AB  &                   & 27638  & 05 51 02.4 & +20 24 22 & 8.91  & 0.78  & G5                \\
49. &    HD\,39448    & WDS 05557+5259A   & 28034  & 05 55 41.2 & +52 58 40 & 7.99  & 1.13  & G5                \\
50. &    HD\,40412    & WDS 05594+1749A   & 28348  & 05 59 24.5 & +17 48 53 & 7.92  & 0.53  & F5                \\
51. &   HIP\,120002    & WDS 05594+1749B   &120002  & 05 59 25.1 & +17 48 58 &10.48  &       &                   \\
52. &    BD\,+77  250    &                   &        & 06 39 06.7 & +77 28 32 & 9.23  & 0.81  & K2, K0\,wl         \\
53. &    HD\,49622\,AB  &CCDM 06503+2409AB  & 32800  & 06 50 16.0 & +24 09 25 & 8.34  & 0.50  & F5                \\
54. &    BD\,+71  380\,A   &CCDM 07041+7112A   & 34082  & 07 04 02.9 & +71 11 42 & 9.34  & 0.64  & G5                \\
55. &    BD\,+65  559\,AB  &                   & 34910  & 07 13 22.3 & +65 25 54 & 9.89  & 0.60  & F8                \\
56. &    HD\,56244\,AB  &                   & 35409  & 07 18 39.8 & +48 07 24 & 8.33  & 1.17  & K0                \\
57. &    BD\,+28 1365    & WDS 07195+2758AB  & 35486  & 07 19 27.8 & +27 58 06 & 9.85  & 0.63  & G0                \\
58. &    BD\,+39 1967\,AB  &                   & 36758  & 07 33 34.8 & +39 27 14 & 9.83  & 0.50  & F8                \\
59. &    HD\,60820\,AB  &                   & 37072  & 07 37 05.5 & +20 09 24 & 6.74  & 1.27  & K0                \\
60. &    BD\,+25 1788\,AB  & WDS 07546+2513AB  & 38630  & 07 54 36.7 & +25 12 48 & 9.64  & 0.59  & G0                \\
61. &    HD\,71185    &                   &        & 08 30 00.4 & +65 15 38 & 8.45  & 1.26  & K1\,III\,wl          \\
62. &    BD\,+40 2062\,AB  & WDS 08303+4022AB  & 41702  & 08 30 15.2 & +40 22 14 &10.07  & 0.54  & F8                \\
63. &    HD\,73889\,AB  &                   & 42658  & 08 41 39.2 & +29 59 40 & 8.65  & 1.09  & K0                \\
%\tablerule
\end{tabular}
}
\end{center}

\begin{center}
\vbox{\scriptsize
\tabcolsep 1pt
\begin{tabular}{rlllccrll}
\multicolumn{9}{c}{\parbox{125mm}{\baselineskip=8.5pt
{\smallbf Table 1.}{ \small \hskip 1.5mm Continued}}}\\
\noalign{\vskip1mm}
\tablerule
No. &   ~~Star name  &  CCDM/WDS  &  HIP & RA (2000) & DEC (2000) & $V$~ &
$B$--$V$   &  ~~~Sp \\
    &             &            &      & h~~~m~~~s &
$\circ$~~~$\prime$~~~$\prime\prime$  &  mag  &  mag  &    \\
\tablerule
\noalign{\vskip1mm}
64. &    HD\,74861\,AB  &CCDM 08462-1422AB  & 43038  & 08 46 09.1 & --14 22 05& 8.35  & 0.51  & F8\,V              \\
65. &    BD\,+46 1436    & WDS 08479+4532AB  & 43189  & 08 47 55.3 & +45 31 39 & 9.22  & 0.77  &                   \\
66. &    HD\,75632\,AB  &CCDM 08555+7048AB  & 43820  & 08 55 24.8 & +70 47 39 & 8.05  & 1.39  & K5\,V\,comp         \\
67. &    BD\,+49 2588    &CCDM 17087+4945A   & 83885  & 17 08 41.8 & +49 45 19 & 9.32  & 0.65  & G0                \\
68. &    BD\,+68  986\,A   &CCDM 18161+6839A   & 89523  & 18 16 04.0 & +68 38 55 &10.13  & 0.69  & G5                \\
69. &    BD\,+75  641    &                   &        & 17 44 35.5 & +75 30 28 & 8.95  & 0.86  & K0:\,wl, K2        \\
70. &    HD\,177349    &CCDM 19037+1658A   & 93601  & 19 03 42.2 & +16 57 58 & 8.51  & 1.14  & K0                \\
71. &   HIP\,93600    &CCDM 19037+1658B   & 93600  & 19 03 41.8 & +16 57 48 & 9.88  & 0.52  &                   \\
72. &    BD\,+49 3113\,AB  & WDS 19492+4954AB  & 97513  & 19 49 11.1 & +49 54 01 & 9.15  & 1.14  & K0                \\
73. &   HDE\,239292\,AB  &CCDM 20022+5707AB  & 98645  & 20 02 12.7 & +57 07 13 & 9.60  & 0.76  & G5                \\
74. &   HDE\,356668\,AB  & WDS 20078+1325AB  & 99151  & 20 07 45.2 & +13 25 13 & 9.05  & 0.61  & F8\,V\,ws             \\
75. &   HDE\,340730    &CCDM 20356+2523A   &101618  & 20 35 41.2 & +25 22 39 & 9.90  & 0.62  & G5\,V               \\
76. &   GSC\,2161-755    &CCDM 20356+2523B   &        & 20 35 28.1 & +25 22 13 &12.50  &       &                   \\
77. &   HDE\,235300    &CCDM 20377+5351AB  &101779  & 20 37 40.0 & +53 50 35 & 8.71  & 0.61  & G5                \\
78. &    BD\,+13 4614\,AB  &                   &104097  & 21 05 23.7 & +14 32 24 &10.51  & 1.15  & K:                \\
79. &    BD\,+25 4462\,A   &CCDM 21063+2543A   &104162  & 21 06 15.1 & +25 43 12 & 9.68  & 0.55  & F5                \\
80. &     G\,212-24\,AB  &                   &104384  & 21 08 46.8 & +47 09 24 &10.79  & 0.95  & K3:               \\
81. &   HDE\,235634    &                   &        & 21 49 33.3 & +54 11 52 & 8.94  & 0.53  & G0, G\,extr\,wl     \\
82. &    BD\,+14 4697\,AB  &CCDM 21559+1536AB  &108255  & 21 55 53.5 & +15 36 18 & 9.27  & 0.74  & G5                \\
83. &   HDE\,239892\,AB  &CCDM 22127+6013AB  &        & 22 12 44.7 & +60 13 05 & 8.98  & 0.48  & G0, F\,mod\,wl      \\
84. &   HDE\,235919\,AB  &CCDM 22397+5441AB  &        & 22 39 42.3 & +54 40 53 & 8.83  &       & A5, gK+A          \\
85. &   HDE\,240021    &                   &        & 22 40 34.4 & +60 16 46 & 8.96  & 0.43  & F5, F/G\,mod\,wl    \\
86. &   HDE\,236100    &CCDM 23204+5316A   &115232  & 23 20 23.1 & +53 15 45 & 8.72  & 1.07  & K0                \\
87. &    BD\,+21 4948    & WDS 23324+2159AB  &116175  & 23 32 22.6 & +21 59 10 &10.25  & 0.78 &                   \\
88. &   PPM\,11774    &                   &        & 23 49 45.6 & +78 03 17 &10.05  & 0.97  & G1\,Ib, MD-G7\,III    \\
89. &   HDE\,236223    &                   &        & 23 49 52.3 & +52 07 06 & 8.84  & 0.60  & G5, G\,mod\,wl      \\
90. &    HD\,223523\,AB  &CCDM 23502+1940AB  &117531  & 23 50 09.2 & +19 40 00 & 9.33  & 0.61  & G0                \\
91. &    BD\,+43 4596\,AB  &CCDM 23595+4436AB  &118282  & 23 59 29.9 & +44 36 07 & 9.97  & 1.10  & K0                \\
\tablerule
\end{tabular}
}
\end{center}

\begin{center}
\vbox{\scriptsize
\tabcolsep 1pt
\begin{tabular}{rlllccrll}
\multicolumn{9}{c}{\parbox{125mm}{\baselineskip=8pt
{\smallbf Notes to Table 1.}{}}}\\
\noalign{\vskip1mm}
\tablerule
No. &  ~~Star name  &  Notes  \\
\tablerule
\noalign{\vskip2mm}
 1.&    HD    225220\,AB  & HIP-C, AB: $PA$ = 143.4$\degr$, $d$ = 0.724\arcsec, $\Delta Hp$ = 0.284 mag;  D: GSC 2267-1300,\\
   &                    & AD: $PA$ = 238$\degr$, $d$ = 95.7\arcsec, $\Delta m$ = 1.7 mag, Var Vr \\
 2.&   HIP       375    & HIP-C, AC: $PA$ = 1.9$\degr$, $d$ = 22.700\arcsec;  AB-C: optical     \\
 3.&   HDE    236325    & BD +55 13,  SAO 21158, TYC 3660-1172-1;
discussion: BS 2003       \\
 4.&    BD  +38   35\,AB  & HIP-X                                                                                           \\
 5.&   HDE    232169    & BD +52 55, SAO 21335, TYC 3653-1448-1;  suspected in variability: \\
   &                    & $\Delta {V_T}$ = 0.42 mag [TYC]; discussion: BS 2003                                               \\
 6.&    BD  +23   80\,A   & HIP-G                                                                                           \\
 7.&    BD  +23   80\,B   & AB: $PA$ = 258$\degr$, $d$ = 10.2\arcsec, $\Delta m$ = 2.8 mag                                                          \\
 8.&   HDE    236523\,AB  & BD +56 126, SAO 21692, TYC 3663-148-1; suspected to be double and/or\\
   &                    & variable, $\Delta {V}_T$ = 0.30 mag [TYC]; discussion: BS 2003                         \\
 9.&    HD      6094\,AB  & HIP-C; orbit: $P$ = 82.72 yr, $a$ = 0.197\arcsec                                                          \\
10.&    HD      6448\,A   & HIP-C                                                                                           \\
11.&    HD      6448\,B   & HIP-C, AB: $PA$ = 294.6$\degr$, $d$ = 7.885\arcsec                                                              \\
12.&    BD  +83   28\,A   & AB: $PA$ = 153$\degr$, $d$ = 13.0\arcsec, $\Delta m$ = 7.2 mag                                                          \\
13.&    BD  +14  232\,AB  & HIP-C, AB: $PA$ = 354$\degr$, $d$ = 0.399\arcsec, $\Delta Hp$ = 1.58 mag                                                \\
14.&    BD  +75   65\,A   & AB: $PA$ = 11$\degr$, $d$ = 185.0\arcsec, $\Delta m$ = 4.8 mag                                                          \\
15.&   HIP      8607    & HIP-C, AB: $PA$ = 355$\degr$, $d$ = 26.4\arcsec, $\Delta m$ = 0.3 mag; A: HD 11256, HIP  8608, \\
   &                    & $V$ = 8.99 mag,  $B$--$V$ = 0.383 mag, F0 \\
16.&    HD     14106    & G 74-13; HIP-C, AB: $PA$ = 233.6$\degr$, $d$ = 3.261\arcsec, $\Delta Hp$ = 1.86 mag; B: HIP 10711 \\
17.&    HD     14202    & HIP-C; BD +33 405  \\
18.&   HIP     10774\,B   & HIP-C, AB: $PA$ = 122.75$\degr$, $d$ = 9.874\arcsec, $\Delta Hp$ = 1.45 mag                                             \\
19.&    HD     14511\,AB  & BD +38 465; HIP-C, AB: $PA$ = 265.8$\degr$, $d$ = 2.257\arcsec, $\Delta Hp$ = 0.71 mag                                  \\
20.&    BD  +00  494\,AB  & HIP-C, AB: $PA$ = 46.0$\degr$, $d$ = 0.627\arcsec, $\Delta m$ = 0.12 mag                                                \\
21.&    BD  +39  692\,AB  & HIP-S           \\
22.&    BD  +01  549\,AB  & HIP-S            \\
23.&    BD  +00  523\,AB  & LTT 11019; HIP-G;  Makarov \& Kaplan (2005)     \\
24.&    BD  +00  549\,A   & AB: $PA$ = 313$\degr$, $d$ = 78.5\arcsec, $\Delta m$ = 5.9 mag; B: G 77-35,  GSC 56-169                                 \\
25.&    BD  +15  452\,AB  & Orbit: $P$ = 100.5$\pm$4.6 yr, $a$ = 0.442$\pm$0.045\arcsec, $\Delta m$ = 0.5 mag                                     \\
%\tablerule
\end{tabular}
}
\end{center}

\begin{center}
\vbox{\scriptsize
\tabcolsep 1pt
\begin{tabular}{rlllccrll}
\multicolumn{9}{c}{\parbox{125mm}{\baselineskip=8pt
{\smallbf Notes to Table 1.}{\small \hskip 1.5mm Continued}}}\\
\noalign{\vskip1mm}
\tablerule
No. &  ~~Star name  &  Notes  \\
\tablerule
\noalign{\vskip2mm}
26.&    HD     20289\,AB  & HIP-C, AB: $PA$ = 331.7$\degr$, $d$ = 0.918\arcsec, $\Delta m$ = 1.55 mag                                                \\
27.&    HD     20369\,AB  & G 77-37, LTT 11077; HIP-C, AB: $PA$ = 270.0$\degr$, $d$ = 2.507\arcsec, $\Delta m$ = 2.41 mag                           \\
28.&    BD  +12  472\,AB  & HIP-S            \\
29.&   HIP     16332\,AB  & HIP-C, AB: $PA$ = 259.0$\degr$, $d$ = 0.249\arcsec, $\Delta Hp$ = 0.14 mag                                              \\
30.&   HDE    232816    & BD +52 705, SAO 24134, TYC 3716-490-1; discussion: BS 2003       \\
31.&    BD  +16  492\,AB  & HIP-C, AB: $PA$ = 289$\degr$, $d$ = 2.234\arcsec, $\Delta m$ = 3.49 mag                                                 \\
32.&    HD     23439\,A   & HIP-C, AB: $PA$ = 54.17$\degr$, $d$ = 7.307\arcsec, $\Delta Hp$ = 0.70 mag; B: sdK3, $V$ =\\
   &                    & 8.75 mag, $(B-V)_T$ = 0.90 mag,  SB, Var: V580 Per, E?, $\Delta Hp$ = 0.385 mag   \\
33.&    HD     23439\,C   & AC: $PA$ = 324$\degr$, $d$ = 86.4\arcsec, $\Delta m$ = 2.4 mag, GSC 2871-161; CD: $PA$ = 142$\degr$,\\
   &                      & $d$ = 4.4\arcsec, $\Delta m$ = 2.7 mag \\
34.&    HD     23865\,AB  & HIP-C, AB: $PA$ = 331.1$\degr$, $d$ = 1.112\arcsec, $\Delta m$ = 0.22 mag                                               \\
35.&   HIP     17876    & HIP-C, AB: $PA$ = 195.8$\degr$, $d$ = 12.09\arcsec, $\Delta m$ = 0.89 mag; A: BD +12  511,\\
   &                    & HIP 17878, $V$ = 9.64 mag, $(B-V)_T$ = 0.68 mag                                                                               \\
36.&    HD     26735\,A   & HIP-C; BD +45 898, SAO 39421, PPM 46929, LTT 11378                                              \\
37.&    HD     26735\,B   & HIP-C, AB: $PA$ = 219.12$\degr$, $d$ = 5.275\arcsec, $\Delta Hp$ = 0.10 mag                                             \\
38.&    HD     27961\,AB  & HIP-C; AB: orbit: $P$ = 83.30 yr, $a$ = 0.242\arcsec, $\Delta V$ = 0.31 mag                                       \\
39.&    BD  +03  609    & HIP-C, AB: $PA$ = 320.2$\degr$, $d$ = 5.936\arcsec, $\Delta Hp$ = 1.86 mag   \\
40.&   HIP     21089\,AB  & Mel 25-248; HIP-S                                                                               \\
41.&   HIP     21842    & HIP-C, AB: $PA$ = 216.38$\degr$, $d$ = 28.7\arcsec, $\Delta m$ = 1.2 mag; A: HD 29696,\\
   &                    & HIP 21845, $V$ =  8.85 mag, $(B-V)_T$ = 0.51 mag, F8                                   \\
42.&    BD  +44 1142\,AB  & G 96-28, LHS 1746; HIP-X,S; AB: $PA$ = 262$\degr$, $d$ = 1.9\arcsec, $\Delta m$ = 4.5 mag                               \\
43.&    LP     360-6\,AB  & HIP-G                                                                                           \\
44.&   HIP     25413    & HIP-C, AB: $PA$ = 129.3$\degr$, $d$ = 24.08\arcsec, $\Delta V$ = 0.18 mag, Var: $\Delta Hp$ = 0.638 mag;\\
   &                    & A: HD 243549, HIP 25409, $V$= 10.09 mag, $(B-V)_T$ = 0.54 mag, G0 \\
45.&    HD    244359\,AB  & HIP-S                                                                                           \\
46.&    HD     36195\,AC  & HIP-C, AC: $PA$ = 257.0$\degr$ , $d$ = 8.897\arcsec, $\Delta Hp$ = 3.65 mag                                              \\
47.&   WDS 05329+520\,B  & TYC 3371-1279-1; AB: $PA$ = 291$\degr$, $d$ = 18.0\arcsec, $\Delta m$ = 1.4 mag                                  \\
48.&    HD    248330\,AB  & HIP-S                                                                                           \\
49.&    HD     39448    & HIP-S; AB: $PA$ = 354$\degr$, $d$ = 6.7\arcsec, $\Delta m$ = 0.0 mag                                                    \\
50.&    HD     40412    & HIP-C                                                                                           \\
51.&   HIP    120002    & HIP-C, AB: $PA$ = 60.98$\degr$, $d$ = 10.67\arcsec, $\Delta Hp$ = 2.65 mag                                              \\
52.&    BD  +77  250    & BD +77 250, SAO 5907, TYC 4529-1462-1; discussion: BS 2003         \\
53.&    HD     49622\,AB  & HIP-C; orbit: $P$ = 25.95$\pm$0.5 yr, $a$ = 0.118$\pm$0.005\arcsec, $\Delta V$ = 0.78 mag                             \\
54.&    BD  +71  380\,A   & SAO 6058, PPM 6534, G 251-21, LTT 11960; HIP-G; AB: $PA$ = 81$\degr$, $d$ = 31\arcsec,\\
   &                      & $\Delta m$ = 9.6 mag  \\
55.&    BD  +65  559\,AB  & PPM 16099, LTT 11994; HIP-G                                                                     \\
56.&    HD     56244\,AB  & BD +48 1507, SAO41685, PPM 49764; HIP-G                                                         \\
57.&    BD  +28 1365    & HIP-C, AB: $PA$ = 106.0$\degr$, $d$ = 3.154\arcsec, $\Delta Hp$ = 1.69 mag                                              \\
58.&    BD  +39 1967\,AB  & SAO 60177, PPM 72920; HIP-X                                                                     \\
59.&    HD     60820\,AB  & BD +20 1856, SAO 79553, PPM 97751, TYC 1369-917-1; HIP-G                                        \\
60.&    BD  +25 1788\,AB  & HIP-C, AB: $PA$ = 306.5$\degr$, $d$ = 0.954\arcsec, $\Delta Hp$ = 0.60 mag                                              \\
61.&    HD     71185    & BD +65 634,  SAO 14570, TYC 4133-1288-1, IRAS 08254+6525;\\
   &                    & discussion: BS 2003 \\
62.&    BD  +40 2062\,AB  & HIP-C, AB: $PA$ = 253.0$\degr$, $d$ = 0.499\arcsec, $\Delta Hp$ = 0.14 mag                                              \\
63.&    HD     73889\,AB  & HIP-G                                                                                           \\
64.&    HD     74861\,AB  & Orbit: $P$ = 215.8 yr, $a$ = 0.495\arcsec, $\Delta V$ = 0.01 mag; HIP-C                                           \\
65.&    BD  +46 1436    & HIP-C, AB: $PA$ = 207.3$\degr$, $d$ = 3.102\arcsec, $\Delta {V}_T$ = 1.01 mag   \\
66.&    HD     75632\,AB  & LDS 1684, Gl 325,  LHS 256;  orbit: $P$ = 609 yr, $a$ = 6.58\arcsec, $\Delta V$ = 0.29 mag                       \\
67.&    BD  +49 2588    & HIP-C, AB: $PA$ = 199.2$\degr$, $d$ = 3.449\arcsec, $\Delta Hp$ = 1.25 mag;  B: HIP 83885,\\
   &                    & $V$ = 10.67 mag, $(B-V)_T$ = 0.80 mag                                                                               \\
68.&    BD  +68  986\,A   & G 258-31, LDS 1464; AB: $PA$ = 32$\degr$, $d$ = 110.0\arcsec, $\Delta m$ = 5.8 mag                                       \\
69.&    BD  +75  641    & SAO  8909, TYC 4569-2034-1;  discussion: BS 2003                    \\
70.&    HD    177349    & BD +16 3713; HIP-C                                                                              \\
71.&   HIP     93600    & AGK  +16 1899; HIP-C, AB: $PA$ = 208.9$\degr$, $d$ = 11.940\arcsec, $\Delta {V}_T$ = 1.50 mag       \\
72.&    BD  +49 3113\,AB  & HIP-C, AB: $PA$ = 75.0$\degr$, $d$ = 0.403\arcsec, $\Delta Hp$ = 4.09 mag                                               \\
73.&   HDE    239292\,AB  & BD +56 2341, G 230-23; HIP-C, AB: $PA$ = 181.0$\degr$, $d$ = 1.531\arcsec, $\Delta Hp$ = 2.22 mag                       \\
74.&   HDE    356668\,AB  & BD +12 4231; HIP-C, AB: $PA$ = 201.0$\degr$, $d$ = 0.693\arcsec, $\Delta Hp$ = 2.53 mag                                 \\
75.&   HDE    340730    & BD +24 4182, G 186-32                                                                           \\
76.&   GSC  2161-755    & AB: $PA$ = 260$\degr$, $d$ = 192.1\arcsec, $\Delta m$ = 1.7 mag                                                         \\
77.&   HDE    235300    & BD +53 2447, LTT 16026; HIP-C, AB: $PA$ = 210.5$\degr$, $d$ = 4.225\arcsec, $\Delta Hp$ = 2.70 mag                      \\
78.&    BD  +13 4614\,AB  & G 144-62; HIP-G                                                                                \\
79.&    BD  +25 4462\,A   & HIP-S; AB: $PA$ = 154$\degr$, $d$ = 5.6\arcsec, $\Delta m$ = 3.8 mag; B: COU 526, $m$ = 13.5 mag    \\
80.&     G    212-24\,AB  & HIP-X                                                                                           \\
%\tablerule
\end{tabular}
}
\end{center}

\begin{center}
\vbox{\scriptsize
\tabcolsep 1pt
\begin{tabular}{rlllccrll}
\multicolumn{9}{c}{\parbox{125mm}{\baselineskip=8pt
{\smallbf Notes to Table 1.}{\small \hskip 1.5mm Continued}}}\\
\noalign{\vskip1mm}
\tablerule
No. &  ~~Star name  &  Notes  \\
\tablerule
\noalign{\vskip2mm}
81.&   HDE    235634    & BD +43 2713, SAO 33787, TYC 3968 2435 1;  MD-F7\,V, $(Y-V)_0$ = 0.49 mag,\\
   &                    & $E_{Y-V}$ = 0.03 mag,  ${M}_V$ = 4.0 mag, [Fe/H] = --0.24 [Viln];  discussion: BS 2003               \\
82.&    BD  +14 4697\,AB  & G 126-42; HIP-C, AB: $PA$ = 155.1$\degr$, $d$ = 1.243\arcsec, $\Delta Hp$ = 0.03 mag                                    \\
83.&   HDE    239892\,AB  & BD +59 2488, SAO 34178, TYC 4263-1795-1, ADS 15478;  unresolved duplicity \\
   &                    & [TYC]; AB: $PA$ = 272$\degr$, $d$ = 0.7\arcsec, $\Delta m$ = 0.0 mag; MD-F7\,V, $(Y-V)_0$ = 0.49\\
   &                    & mag,  $E_{Y-V}$  = 0.01 mag,  ${M}_V$ = 3.7 mag, [Fe/H] = --0.37  [Viln]; discussion: \\
   &                    & BS 2003   \\
84.&   HDE    235919\,AB  & BD +53 2945, SAO 34670, TYC 3987-2700-1/2, ADS 16161; AB: $PA$ = 286$\degr$,\\
   &                    & $d$ = 1.3\arcsec; A: TYC 4265-566-1, $V$ = 9.29 mag, $(B-V)_T$ = 1.09 mag, unresolved \\
   &                    & binary;  B: TYC 4265-566-2, $V$ = 9.97 mag, $(B-V)_T$ = 0.31 mag [TYC, TYC2];\\
   &                    & discussion: BS 2003 \\
85.&   HDE    240021    & BD +59 2556, SAO 20199, TYC 4265-566-1; MD-F6\,V, $(Y-V)_0$ = 0.45 mag,\\
   &                    & $E_{Y-V}$ = 0.00 mag, ${M}_V$ = 3.3 mag, [Fe/H] = --0.16 [Viln]; discussion: BS 2003     \\
86.&   HDE    236100    & BD +52 3422; HIP-C, $PA$ = 107.6$\degr$, $d$ = 17.34\arcsec, $\Delta {V}_T$  = 2.13 mag         \\
87.&    BD  +21 4948    & HIP-C, AB: $PA$ = 39.2$\degr$, $d$ = 4.038\arcsec, $\Delta Hp$ = 2.28 mag                  \\
88.&   PPM     11774    & SAO 10867, TYC 4606-1559-1; Var: $\Delta V_T$ = 0.396 mag [TYC]                          \\
89.&   HDE    236223    & BD +51 3724, SAO 35813, TYC 3651-2154-1; G0\,V, $(Y-V)_0$ = 0.53 mag,  \\
   &                    & $E_{Y-V}$ = 0.00 mag, ${M}_V$ = 4.4 mag,  [Fe/H] = +0.03 [Viln];  discussion: BS 2003         \\
90.&    HD    223523\,AB  & HIP-C; orbit: $P$ = 192.72 yr, $a$ = 0.239\arcsec, $\Delta V$ = 0.39 mag                 \\
91.&    BD  +43 4596\,AB  & G 171-31; HIP-C, AB: $PA$ = 114.0$\degr$, $d$ = 2.438\arcsec, $\Delta Hp$ = 2.43 mag      \\
\tablerule
\end{tabular}
}
\end{center}

\vskip3mm

\begin{center}
\vbox{\scriptsize
\tabcolsep 5pt
\begin{tabular}{rlrlccrll}
\multicolumn{8}{c}{\parbox{90mm}{\baselineskip=8.5pt
{\smallbf Table 2.}{ \small Mean radial velocities.}}}\\
\noalign{\vskip1mm}
\tablerule
No. &  ~~Star name  & $<{V_r}>$  &  $e$ & $E$ & $E/I$ & $N$
& Notes  \\
    &               &  km/s      &  km/s & km/s &    &    & \\
\tablerule
\noalign{\vskip1mm}
 1. &    HD\,225220\,AB  &  --24.4 &    0.4  &   0.1  &   0.1  &     2 &             \\     [0.8pt]
 2. &   HIP\,375    &   --9.3 &    0.4  &   0.6  &   0.9  &     3 &             \\          [0.8pt]
 3. &   HDE\,236325    &   40.6 &    0.4  &   0.1  &   0.2  &     2 & BS 2003          \\        [0.8pt]
 4. &    BD\,+38 35\,AB  &   --9.4 &    0.6  &   0.4  &   0.5  &     2 &             \\     [0.8pt]
 5. &   HDE\,232169    &   --4.0 &    0.5  &   0.5  &   0.7  &     2 & BS 2003          \\       [0.8pt]
 6. &    BD\,+23   80\,A   &  --17.1 &    0.5  &   0.0  &   0.0  &     2 &             \\   [0.8pt]
 7. &    BD\,+23   80\,B   &  --17.5 &    0.9  &   0.4  &   0.3  &     2 &             \\   [0.8pt]
 8. &   HDE\,236523\,AB  &   --9.6 &    0.9  &   1.5  &   2.1  &     3 & BS 2003          \\     [0.8pt]
 9. &    HD\,6094\,AB  &    8.7 &    0.7  &        &        &     1 &             \\        [0.8pt]
10. &    HD\,6448\,A   &  --25.3 &    0.6  &        &        &     1 &             \\       [0.8pt]
11. &    HD\,6448\,B   &  --25.6 &    0.8  &        &        &     1 &             \\       [0.8pt]
12. &    BD\,+83   28\,A   &  --18.2 &    0.7  &        &        &     1 &             \\   [0.8pt]
13. &    BD\,+14  232\,AB  &   24.8 &    0.5  &   0.4  &   0.6  &     2 &             \\    [0.8pt]
14. &    BD\,+75   65\,A   &  --22.6 &    0.5  &   0.3  &   0.4  &     2 &             \\   [0.8pt]
15. &   HIP\,8607    &   24.0 &    0.5  &   0.9  &   1.1  &     3 &             \\          [0.8pt]
16. &    HD\,14106    &   51.8 &    0.7  &        &        &     1 &             \\         [0.8pt]
17. &    HD\,14202    &  --11.3 &    0.5  &   0.6  &   0.8  &     2 &             \\        [0.8pt]
18. &   HIP\,10774\,B   &  --10.4 &    0.5  &   0.0  &   0.0  &     2 &             \\      [0.8pt]
19. &    HD\,14511\,AB  &   12.6 &    0.4  &   0.5  &   0.7  &     3 &             \\       [0.8pt]
20. &    BD\,+00  494\,AB  &   31.8 &    0.7  &        &        &     1 &             \\    [0.8pt]
21. &    BD\,+39  692\,AB  &  --18.3 &    0.4  &   0.1  &   0.1  &     2 &             \\   [0.8pt]
22. &    BD\,+01  549\,AB  &   52.8 &    0.5  &   0.4  &   0.7  &     2 &             \\    [0.8pt]
23. &    BD\,+00  523\,AB  &   --3.9 &    0.5  &   0.2  &   0.3  &     2 &             \\   [0.8pt]
24. &    BD\,+00  549\,A   &   88.1 &    0.9  &        &        &     1 &             \\    [0.8pt]
25. &    BD\,+15  452\,AB  &   25.1 &    0.5  &   0.2  &   0.3  &     2 &             \\    [0.8pt]
26. &    HD\,20289\,AB  &   17.1 &    0.4  &   0.4  &   0.7  &     2 &             \\       [0.8pt]
27. &    HD\,20369\,AB  &  --65.4 &    0.5  &   0.4  &   0.7  &     2 &             \\      [0.8pt]
28. &    BD\,+12  472\,AB  &  --14.6 &    0.5  &   0.4  &   0.5  &     2 &             \\   [0.8pt]
29. &   HIP\,16332\,AB  &  --55.2 &    0.8  &        &        &     1 &             \\      [0.8pt]
30. &   HDE\,232816    &    4.2 &    0.5  &   0.2  &   0.3  &     2 & BS 2003         \\        [0.8pt]
31. &    BD\,+16  492\,AB  &   23.3 &    0.4  &   0.4  &   0.6  &     2 &             \\    [0.8pt]
32. &    HD\,23439\,A   &   50.5 &    0.5  &   0.1  &   0.1  &     2 &             \\       [0.8pt]
33. &    HD\,23439\,C   &   --1.1 &    0.6  &   0.8  &   1.1  &     2 &             \\      [0.8pt]
34. &    HD\,23865\,AB  &   --7.8 &    0.8  &   1.4  &   1.9  &     3 &             \\      [0.8pt]
%\tablerule
\end{tabular}
}
\end{center}
\newpage

\begin{center}
\vbox{\scriptsize
\tabcolsep 5pt
\begin{tabular}{rlrlccrll}
\multicolumn{8}{c}{\parbox{90mm}{\baselineskip=8.5pt
{\smallbf Table 2.}{ \small \hskip 1.5mm Continued}}}\\
\noalign{\vskip1mm}
\tablerule
No. &  ~~Star name  & $<{V_r}>$  &  $e$ & $E$ & $E/I$ & $N$
& Notes  \\
    &               &  km/s      &  km/s & km/s &    &    & \\
\tablerule
\noalign{\vskip1mm}
35. &   HIP\,17876    &  --10.3 &    0.8  &        &        &     1 &             \\        [0.8pt]
36. &    HD\,26735\,A   &   64.0 &    0.5  &   0.9  &   1.3  &     3 &             \\       [0.8pt]
37. &    HD\,26735\,B   &   63.7 &    0.3  &   0.6  &   1.0  &     4 &             \\         [+0.8pt]
38. &    HD\,27961\,AB  &   36.3 &    0.7  &        &        &     1 &             \\         [+0.8pt]
39. &    BD\,+03  609    &   53.0 &    0.5  &   0.6  &   0.9  &     2 &             \\        [+0.8pt]
40. &   HIP\,21089\,AB  &   32.4 &    0.4  &   0.2  &   0.3  &     3 &             \\         [+0.8pt]
41. &   HIP\,21842    &    4.9 &    0.4  &   0.5  &   0.7  &     3 &             \\           [+0.8pt]
42. &    BD\,+44 1142\,AB  &   --0.8 &    0.7  &   1.0  &   1.5  &     2 &             \\     [+0.8pt]
43. &    LP\,360-6\,AB  &   --2.5 &    0.7  &   1.3  &   1.7  &     4 &             \\        [+0.8pt]
44. &   HIP\,25413    &   24.0 &    0.6  &   0.1  &   0.2  &     2 &             \\           [+0.8pt]
45. &    HD\,244359\,AB  &   99.1 &    0.5  &   0.4  &   0.6  &     2 &             \\        [+0.8pt]
46. &    HD\,36195\,AC  &  --21.7 &    0.6  &        &        &     1 &             \\        [+0.8pt]
47. &   WDS\,05329+5208B   &  -22.0 &    0.8  &        &        &     1 &      \\      [+0.8pt]
48. &    HD\,248330\,AB  &   24.9 &    0.6  &        &        &     1 &             \\        [+0.8pt]
49. &    HD\,39448    &   45.6 &    0.6  &        &        &     1 &             \\           [+0.8pt]
50. &    HD\,40412    &  --46.5 &    0.7  &        &        &     1 &             \\          [+0.8pt]
51. &   HIP\,120002    &  --46.5 &    0.7  &        &        &     1 &             \\         [+0.8pt]
52. &    BD\,+77  250    &  --53.0 &    0.6  &   0.6  &   0.8  &     2 & BS 2003          \\       [+0.8pt]
53. &    HD\,49622\,AB  &    9.7 &    0.7  &   1.3  &   1.8  &     3 &             \\         [+0.8pt]
54. &    BD\,+71  380\,A   &   25.8 &    0.8  &        &        &     1 &             \\      [+0.8pt]
55. &    BD\,+65  559\,AB  &   52.3 &    0.9  &        &        &     1 &             \\      [+0.8pt]
56. &    HD\,56244\,AB  &  --36.9 &    0.4  &   0.2  &   0.4  &     2 &             \\        [+0.8pt]
57. &    BD\,+28 1365    &   38.2 &    0.6  &   0.9  &   1.2  &     2 &             \\        [+0.8pt]
58. &    BD\,+39 1967\,AB  &   36.0 &    1.9  &   2.6  &   3.0  &     2 &             \\      [+0.8pt]
59. &    HD\,60820\,AB  &   63.0 &    0.6  &        &        &     1 &             \\         [+0.8pt]
60. &    BD\,+25 1788\,AB  &   59.0 &    0.6  &   0.8  &   1.2  &     2 &             \\      [+0.8pt]
61. &    HD\,71185    &  --65.2 &    0.7  &        &        &     1 & BS 2003        \\          [+0.8pt]
62. &    BD\,+40 2062\,AB  &   44.5 &    0.6  &   0.4  &   0.4  &     2 &             \\      [+0.8pt]
63. &    HD\,73889\,AB  &   56.0 &    0.6  &        &        &     1 &             \\         [+0.8pt]
64. &    HD\,74861\,AB  &  --25.0 &    0.5  &   1.0  &   1.6  &     4 &             \\        [+0.8pt]
65. &    BD\,+46 1436    &   58.7 &    0.5  &   0.1  &   0.2  &     2 &             \\        [+0.8pt]
66. &    HD\,75632\,AB  &   46.7 &    1.1  &   1.5  &   2.4  &     2 &    \\         [+0.8pt]
67. &    BD\,+49 2588    &   25.6 &    0.7  &   1.0  &   1.4  &     2 &             \\        [+0.8pt]
68. &    BD\,+68  986\,A   &    1.8 &    0.5  &   0.4  &   0.5  &     2 &             \\      [+0.8pt]
69. &    BD\,+75  641    & --118.6 &    0.4  &   0.9  &   1.3  &     6 &  BS 2003       \\       [+0.8pt]
70. &    HD\,177349    &   --1.3 &    0.5  &   0.7  &   0.9  &     2 &             \\         [+0.8pt]
71. &   HIP\,93600    &  --31.1 &    0.5  &   0.5  &   0.7  &     2 &             \\          [+0.8pt]
72. &    BD\,+49 3113\,AB  &   --8.9 &    0.5  &   0.1  &   0.1  &     2 &             \\     [+0.8pt]
73. &   HDE\,239292\,AB  &  --83.3 &    0.5  &   0.0  &   0.0  &     2 &             \\       [+0.8pt]
74. &   HDE\,356668\,AB  &   10.8 &    0.5  &   0.0  &   0.0  &     2 &             \\        [+0.8pt]
75. &   HDE\,340730    &  --10.7 &    0.5  &   0.2  &   0.3  &     2 &             \\         [+0.8pt]
76. &   GSC\,2161-755    &  --35.5 &    0.9  &        &        &     1 &             \\       [+0.8pt]
77. &   HDE\,235300    & --111.2 &    0.5  &   0.4  &   0.6  &     2 &             \\         [+0.8pt]
78. &    BD\,+13 4614\,AB  &  --24.6 &    0.6  &   0.7  &   0.9  &     2 &             \\     [+0.8pt]
79. &    BD\,+25 4462\,A   &  --21.1 &    0.7  &   0.5  &   0.5  &     2 &             \\     [+0.8pt]
80. &     G\,212-24\,AB  & --101.9 &    0.6  &   0.2  &   0.2  &     2 &             \\       [+0.8pt]
81. &   HDE\,235634    &   17.3 &    0.3  &   0.5  &   0.7  &     5 & BS 2003          \\          [+0.8pt]
82. &    BD\,+14 4697\,AB  &  --56.3 &    0.7  &   1.0  &   1.4  &     2 &             \\     [+0.8pt]
83. &   HDE\,239892\,AB  &  --20.3 &    0.7  &   1.5  &   1.5  &     5 & BS 2003          \\       [+0.8pt]
84. &   HDE\,235919\,AB  &  --30.4 &    0.5  &   0.1  &   0.1  &     2 & BS 2003     \\       [+0.8pt]
85. &   HDE\,240021    &   --3.3 &    0.6  &   1.4  &   1.3  &     5 &   BS 2003          \\         [+0.8pt]
86. &   HDE\,236100    &  --39.3 &    0.5  &   0.6  &   0.9  &     2 &             \\         [+0.8pt]
87. &    BD\,+21 4948    &    3.8 &    0.5  &   0.8  &   1.0  &     2 &             \\        [+0.8pt]
88. &   PPM\,11774    &  --33.3 &    0.7  &        &        &     1 &             \\          [+0.8pt]
89. &   HDE\,236223    &    1.7 &    0.3  &   0.3  &   0.8  &     4 & BS 2003          \\          [+0.8pt]
90. &    HD\,223523\,AB  &  --91.0 &    0.6  &   0.8  &   1.3  &     2 &             \\       [+0.8pt]
91. &    BD\,+43 4596\,AB  &    9.4 &    0.4  &   0.4  &   0.6  &     3 &             \\      [+0.8pt]
\tablerule
\end{tabular}
}
\end{center}

\begin{center}
\vbox{\scriptsize
\tabcolsep 2pt
\begin{tabular}{rlcrc|rlcrc}
\multicolumn{10}{c}{\parbox{120mm}{\baselineskip=8.5pt
{\smallbf Table 3.}{ \small Individual radial velocities.}}}\\
\noalign{\vskip1mm}
\tablerule
No. &  ~~Star name  &  HJD  &  ${V_r}$~~ & ${\varepsilon}1 $ &
No. &  ~~Star name  &  HJD  &  ${V_r}$~~ & ${\varepsilon}1 $  \\
    &               & +2400000 &   km/s   &  km/s           &
    &               & +2400000 &   km/s   &  km/s           \\
\tablerule
\noalign{\vskip1mm}
 1. &  HD\,225220\,AB  &  51794.481  &  --24.3  &  0.6    &   ~~34.    &                &  52994.830  &   --6.9  &    0.6                \\
   &                &  52950.633  &  --24.4  &    0.6    &    ~~35. & HIP\,17876    &  52992.880  &  --10.3  &    0.8                \\
 2. & HIP\,375    &  51783.569  &   --9.8  &    0.7       &    ~~36. &  HD\,26735\,A   &  51893.445  &   64.3  &    0.7                \\
   &                &  51794.486  &   --8.6  &    0.7    &       &                &  51893.453  &   64.8  &    0.8                \\
   &                &  52950.672  &   --9.4  &    0.6    &       &                &  52991.865  &   63.0  &    0.7                \\
 3. & HDE\,236325    &  51784.493  &   40.7  &    0.6     &    ~~37. &  HD\,26735\,B   &  51893.441  &   62.8  &    0.8                \\
   &                &  51795.494  &   40.5  &    0.6     &       &                &  51893.449  &   63.6  &    0.8                \\
 4. &  BD\,+38 35\,AB  &  51786.503  &   --9.1  &    0.8  &       &                &  52991.879  &   64.4  &    0.6                \\
   &                &  51794.507  &   --9.7  &    0.8    &       &                &  52994.842  &   63.6  &    0.6                \\
 5. & HDE\,232169    &  51784.502  &   --3.6  &    0.7    &    ~~38. &  HD\,27961\,AB  &  52949.913  &   36.3  &    0.7                \\
   &                &  51795.501  &   --4.3  &    0.7    &    ~~39. &  BD\,+03  609    &  52990.846  &   53.4  &    0.7                \\
 6. &  BD\,+23   80\,A   &  51786.522  &  --17.1  & 0.7   &       &                &  52995.791  &   52.5  &    0.7                \\
   &                &  51794.525  &  --17.1  &    0.7    &    ~~40. & HIP\,21089\,AB  &  51893.465  &   32.0  &    1.0                \\
 7. &  BD\,+23   80\,B   &  51786.526  &  --17.7  & 1.2   &       &                &  52990.859  &   32.4  &    0.7                \\
   &                &  51794.531  &  --17.1  &    1.5    &       &                &  52995.799  &   32.5  &    0.7                \\
 8. & HDE\,236523\,AB  &  51784.537  &   --9.7  &  0.8    &    ~~41. & HIP\,21842    &  52990.901  &    4.4  &    0.8                \\
   &                &  51795.508  &   --7.7  &    0.8    &       &                &  52995.805  &    4.7  &    0.7                \\
   &                &  52950.689  &  --10.7  &    0.6    &       &                &  52995.813  &    5.4  &    0.7                \\
 9. &  HD\,6094\,AB  &  52950.700  &    8.7  &    0.7     &    ~~42. &  BD\,+44 1142\,AB  &  51892.484  &    0.2  &  0.8                \\
10. &  HD\,6448\,A   &  51784.552  &  --25.3  &    0.6    &       &                &  52949.965  &   --1.3  &    0.6                \\
11. &  HD\,6448\,B   &  51784.559  &  --25.6  &    0.8    &    ~~43. &  LP\,360-6\,AB  &  51892.500  &   --1.5  &    1.0                \\
12. &  BD\,+83   28\,A   &  51794.546  &  --18.2  & 0.7   &       &                &  52940.027  &   --1.4  &    0.7                \\
13. &  BD\,+14  232\,AB  &  51786.563  &   25.1  & 0.7    &       &                &  52940.031  &   --2.5  &    0.8                \\
   &                &  51794.593  &   24.5  &    0.7     &       &                &  52950.018  &   --4.1  &    0.7                \\
14. &  BD\,+75   65\,A   &  51786.569  &  --22.8  & 0.7   &    ~~44. & HIP\,25413    &  52990.944  &   24.1  &    0.9                \\
   &                &  51794.572  &  --22.4  &    0.7    &       &                &  53000.810  &   23.9  &    0.8                \\
15. & HIP\,8607    &  51795.541  &   25.0  &    0.8       &    ~~45. & HDE\,244359\,AB  &  52991.897  &   98.8  &    0.7                \\
   &                &  52953.828  &   23.9  &    0.8     &       &                &  53001.834  &   99.4  &    0.7                \\
   &                &  52959.766  &   23.3  &    0.7     &    ~~46. &  HD\,36195\,AC  &  52991.918  &  --21.7  &    0.6                \\
16. &  HD\,14106    &  51795.554  &   51.8  &    0.7      &    ~~47. & WDS\,05329+5208\,B   &  52991.926  &  --22.0  & 0.8            \\
17. &  HD\,14202    &  51784.580  &  --10.9  &    0.7     &    ~~48. &  HD\,248330    &  52991.946  &   24.9  &    0.6                \\
   &                &  51795.563  &  --11.7  &    0.7    &    ~~49. &  HD\,39448    &  52991.968  &   45.6  &    0.6                \\
18. & HIP\,10774\,B   &  51784.575  &  --10.4  &    0.7   &    ~~50. &  HD\,40412    &  52991.981  &  --46.5  &    0.7                \\
   &                &  51795.567  &  --10.4  &    0.7    &    ~~51. & HIP\,120002    &  52991.992  &  --46.5  &    0.7                \\
19. &  HD\,14511\,AB  &  51784.587  &   13.1  &    0.7    &    ~~52. &  BD\,+77  250    &  51795.611  &  --52.6  &    0.8                \\
   &                &  51786.582  &   12.2  &    0.7     &       &                &  51894.547  &  --53.5  &    0.8                \\
   &                &  51795.574  &   12.5  &    0.7     &    ~~53. &  HD\,49622\,AB  &  51892.477  &   10.5  &    0.9                \\
20. &  BD\,+00  494\,AB  &  52990.792  &   31.8  &  0.7   &       &                &  52940.039  &   10.8  &    0.7                \\
21. &  BD\,+39  692\,AB  &  52991.736  &  --18.2  &  0.6  &       &                &  52950.026  &    8.6  &    0.6                \\
   &                &  52994.801  &  --18.3  &    0.6    &    ~~54. &  BD\,+71  380\,A   &  51894.535  &   25.8  &    0.8                \\
22. &  BD\,+01  549\,AB  &  52990.807  &   53.1  &  0.7   &    ~~55. &  BD\,+65  559\,AB  &  51894.563  &   52.3  &    0.9                \\
   &                &  52994.769  &   52.5  &    0.6     &    ~~56. &  HD\,56244\,AB  &  52990.994  &  --36.8  &    0.6                \\
23. &  BD\,+00  523\,AB  &  52990.816  &   --4.0  &  0.7  &       &                &  52994.004  &  --37.1  &    0.6                \\
   &                &  52994.777  &   --3.7  &    0.7    &    ~~57. &  BD\,+28 1365    &  52991.009  &   38.9  &    0.8                \\
24. &  BD\,+00  549\,A   &  51893.340  &   88.1  &  0.9   &       &                &  53001.981  &   37.6  &    0.7                \\
25. &  BD\,+15  452\,AB  &  52953.840  &   25.3  &  0.7   &    ~~58. &  BD\,+39 1967\,AB  &  52991.027  &   33.7  &    1.0                \\
   &                &  52958.846  &   25.0  &    0.6     &       &                &  53001.993  &   37.5  &    0.8                \\
26. &  HD\,20289\,AB  &  52991.744  &   16.8  &    0.6    &    ~~59. &  HD\,60820\,AB  &  51892.590  &   63.0  &    0.6                \\
   &                &  52994.794  &   17.4  &    0.6     &    ~~60. &  BD\,+25 1788\,AB  &  52991.047  &   58.4  &    0.7                \\
27. &  HD\,20369\,AB  &  52990.830  &  --65.1  &    0.6   &       &                &  53002.002  &   59.6  &    0.7                \\
   &                &  52994.785  &  --65.7  &    0.7    &    ~~61. &  HD\,71185    &  51894.578  &  --65.2  &    0.7                \\
28. &  BD\,+12  472\,AB  &  52991.755  &  --14.9  &  0.8  &    ~~62. &  BD\,+40 2062\,AB  &  52992.028  &   44.2  &    0.9                \\
   &                &  52994.808  &  --14.4  &    0.7    &       &                &  53002.009  &   44.7  &    0.9                \\
29. & HIP\,16332\,AB  &  51795.589  &  --55.2  &    0.8   &    ~~63. &  HD\,73889    &  52993.021  &   56.0  &    0.6                \\
30. & HDE\,232816    &  51786.599  &    4.3  &    0.7     &    ~~64. &  HD\,74861\,AB  &  52951.025  &  --25.5  &    0.6                \\
   &                &  51795.515  &    4.0  &    0.7     &       &                &  52952.030  &  --25.9  &    0.6                \\
31. &  BD\,+16  492\,AB  &  52992.824  &   23.5  &  0.6   &       &                &  52953.027  &  --23.6  &    0.7                \\
   &                &  52994.822  &   23.0  &    0.6     &       &                &  52953.030  &  --24.4  &    0.7                \\
32. &  HD\,23439\,A   &  52949.936  &   50.5  &    0.6    &    ~~65. &  BD\,+46 1436    &  52991.056  &   58.6  &    0.7                \\
   &                &  52958.865  &   50.4  &    0.7     &       &                &  52996.065  &   58.8  &    0.7                \\
33. &  HD\,23439\,C   &  52949.952  &   --0.5  &    0.7   &    ~~66. &  HD\,75632\,AB  &  52985.016  &   48.0  &    0.7              \\
   &                &  52958.899  &   --1.6  &    0.7    &       &                &  52987.017  &   45.8  &    0.6                \\
34. &  HD\,23865\,AB  &  52992.836  &   --8.0  &    1.0   &    ~~67. &  BD\,+49 2588    &  51784.328  &   24.9  &    0.7                \\
   &                &  52992.841  &   --9.7  &    0.9    &       &                &  51785.297  &   26.3  &    0.7                \\
%\tablerule
\end{tabular}
}
\end{center}

\newpage

\begin{center}
\vbox{\scriptsize
\tabcolsep 2pt
\begin{tabular}{rlcrc|rlcrc}
\multicolumn{10}{c}{\parbox{125mm}{\baselineskip=8.5pt
{\smallbf Table 3.}{ \small \hskip 1.5mm Continued}}}\\
\noalign{\vskip1mm}
\tablerule
No. &  ~~Star name  &  HJD  &  ${V_r}$~~ & ${\varepsilon}1 $ &
No. &  ~~Star name  &  HJD  &  ${V_r}$~~ & ${\varepsilon}1 $  \\
    &               & +2400000 &   km/s   &  km/s           &
    &               & +2400000 &   km/s   &  km/s           \\
\tablerule
\noalign{\vskip1mm}
68. &  BD\,+68  986\,A   &  51784.338  &    1.5  &    0.8   &  ~~81.    &                &  51022.427  &   16.6  &    0.7                \\
   &                &  51794.337  &    2.0  &    0.7       &      &                &  51784.436  &   17.3  &    0.7                \\
69. &  BD\,+75  641    &  51016.382  & --118.8  &    0.7    &      &                &  51795.384  &   18.0  &    0.7                \\
   &                &  51018.403  & --119.4  &    0.7      &   ~~82. &  BD\,+14 4697\,AB  & 51779.467   & --57.0   &   0.7             \\
   &                &  51018.423  & --119.3  &    0.7      &      &                & 51786.446   & --55.6   &   0.7                 \\
   &                &  51022.408  & --119.0  &    0.7      &   ~~83. & HDE\,239892\,AB  & 51021.457   & --19.0   &   1.1               \\
   &                &  51785.285  & --117.5  &    0.7      &      &                & 51021.467   & --22.2   &   1.0                 \\
   &                &  51795.370  & --117.3  &    0.7      &      &                & 51022.448   & --18.6   &   1.0                 \\
70. &  HD\,177349    &  51780.375  &   --1.9  &    0.8      &      &                & 51784.447   & --21.3   &   1.3                 \\
   &                &  51785.339  &   --0.9  &    0.7      &      &                & 51795.447   & --20.5   &   0.9                 \\
71. & HIP\,93600    &  51780.383  &  --30.6  &    0.9       &   ~~84. & HDE\,235919\,AB  & 51784.459   & --30.4   &   0.7                \\
   &                &  51785.343  &  --31.4  &    0.7      &      &                & 51795.458   & --30.3   &   0.7                 \\
72. &  BD\,+49 3113    &  51784.352  &   --8.9  &    0.7    &   ~~85. & HDE\,240021    & 51021.481   &  --1.9   &   1.1                 \\
   &                &  51785.310  &   --8.8  &    0.7      &      &                & 51021.496   &  --3.7   &   1.4                 \\
73. & HDE\,239292\,AB  &  51784.364  &  --83.3  &    0.7    &      &                & 51022.464   &  --2.2   &   1.1                 \\
   &                &  51794.363  &  --83.3  &    0.7      &      &                & 51784.471   &  --5.2   &   1.0                 \\
74. & HDE\,356668\,AB  &  51780.396  &   10.8  &    0.9     &      &                & 51795.468   &  --3.0   &   1.2                 \\
   &                &  51785.376  &   10.8  &    0.7       &   ~~86. & HDE\,236100    & 51779.512   & --38.8   &   0.7                 \\
75. & HDE\,340730    &  51784.387  &  --10.5  &    0.8      &      &                & 51783.420   & --39.7   &   0.7                 \\
   &                &  51785.391  &  --10.8  &    0.7      &   ~~87. &  BD\,+21 4948    & 51783.461   &   3.3   &   0.7                 \\
76. & GSC\,2161-755    &  51785.403  &  --35.5  &    0.9    &      &                & 51786.453   &   4.4   &   0.8                 \\
77. & HDE\,235300    &  51784.377  & --110.9  &    0.7      &   ~~88. & PPM\,11774    & 51794.464   & --33.3   &   0.7                 \\
   &                &  51794.374  & --111.5  &    0.7      &   ~~89. & HDE\,236223    & 51021.515   &   1.0   &   0.7                 \\
78. &  BD\,+13 4614\,AB  &  51780.406  &  --24.1  &    0.8  &      &                & 51022.479   &   1.7   &   0.7                 \\
   &                &  51786.381  &  --25.1  &    0.8      &      &                & 51784.482   &   2.3   &   0.7                 \\
79. &  BD\,+25 4462\,A   &  51780.449  &  --21.4  &    1.0  &      &                & 51795.482   &   1.6   &   0.7                 \\
   &                &  51786.389  &  --20.7  &    1.1      &   ~~90. & HDE\,223523\,AB  & 52950.644   & --90.5   &   0.6                 \\
80. &   G\,212-24\,AB  &  51780.481  & --101.7  &    0.9    &      &                & 52953.684   & --91.7   &   0.7                 \\
   &                &  51786.415  & --102.0  &    0.8      &   ~91. &  BD\,+43 4596\,AB  & 51783.555   &   9.2   &   0.8               \\
81. & HDE\,235634    &  51010.522  &   17.5  &    0.7       &      &                & 51786.461   &   9.1   &   0.7                 \\
   &                &  51016.403  &   17.0  &    0.8       &      &                & 51794.447   &   9.9   &   0.7                 \\
\tablerule
\end{tabular}
